Do you understand epistemic uncertainty? Think again! Rigorous frequentist epistemic uncertainty estimation in regression

Quantifying model uncertainty is critical for understanding prediction reliability, yet distinguishing between aleatoric and epistemic uncertainty remains challenging. We extend recent work from classification to regression to provide a novel frequentist approach to epistemic and aleatoric uncertainty estimation. We train models to generate conditional predictions by feeding their initial output back as an additional input. This method allows for a rigorous measurement of model uncertainty by observing how prediction responses change when conditioned on the model's previous answer. We provide a complete theoretical framework to analyze epistemic uncertainty in regression in a frequentist way, and explain how it can be exploited in practice to gauge a model's uncertainty, with minimal changes to the original architecture.

==> figures/calibration_idea_better.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4264122997874369] 
\draw  [dashed]  (339.5,45) -- (339.5,206) ;
%Curve Lines [id:da6337761343986679] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.5]    (259.5,46) .. controls (328.5,258.5) and (349.5,262) .. (420,46) ;
%Curve Lines [id:da8082472298403462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1][line width=1.5]    (259.8,74.6) .. controls (331.8,284.2) and (365.8,219.8) .. (408.8,45.8) ;
%Shape: Square [id:dp009679049835678688] 
\draw  [line width=1.5]  (259.5,46) -- (420,46) -- (420,206.5) -- (259.5,206.5) -- cycle ;
%Straight Lines [id:da0556747417903225] 
\draw    (261.67,219.67) -- (417,220) ;
\draw [shift={(419,220)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(259.67,219.67)}, rotate = 0.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp7926661072956127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.83,214) -- (343.83,214) -- (343.83,225.67) -- (334.83,225.67) -- cycle ;
%Straight Lines [id:da16080990787058158] 
\draw    (259.4,130.2) -- (420.2,129.8) ;
%Straight Lines [id:da29430872814501385] 
\draw    (288,130.2) -- (288,145) ;
%Straight Lines [id:da14836830597705708] 
\draw    (390,114.6) -- (390,129.4) ;
%Straight Lines [id:da215982274088514] 
\draw    (288.6,145) -- (420.2,145) ;
%Straight Lines [id:da35316641470638355] 
\draw    (390.2,114.6) -- (419,114.6) ;
%Shape: Circle [id:dp02691563087025184] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288,130.2) .. controls (286,128.98) and (286.98,128) .. (288.2,128) .. controls (289.42,128) and (290.4,128.98) .. (290.4,130.2) .. controls (290.4,131.42) and (289.42,132.4) .. (288.2,132.4) .. controls (286.98,132.4) and (286,131.42) .. (286,130.2) -- cycle ;
\filldraw  (288,130.2) circle (1.8pt);
\filldraw  (390,114.6) circle (1.8pt);
\filldraw  (288,145) circle (1.8pt);
\filldraw  (390,129.4) circle (1.8pt);

%Shape: Circle [id:dp2914188544022367] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288,145) .. controls (286.4,143.78) and (287.38,142.8) .. (288.6,142.8) .. controls (289.82,142.8) and (290.8,143.78) .. (290.8,145) .. controls (290.8,146.22) and (289.82,147.2) .. (288.6,147.2) .. controls (287.38,147.2) and (286.4,146.22) .. (286.4,145) -- cycle ;
% %Shape: Circle [id:dp19632385052662293] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.4,129.4) .. controls (388.4,128.18) and (389.38,127.2) .. (390.6,127.2) .. controls (391.82,127.2) and (392.8,128.18) .. (392.8,129.4) .. controls (392.8,130.62) and (391.82,131.6) .. (390.6,131.6) .. controls (389.38,131.6) and (388.4,130.62) .. (388.4,129.4) -- cycle ;
% %Shape: Circle [id:dp07555709095027607] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,114.6) .. controls (388,113.38) and (388.98,112.4) .. (390.2,112.4) .. controls (391.42,112.4) and (392.4,113.38) .. (392.4,114.6) .. controls (392.4,115.82) and (391.42,116.8) .. (390.2,116.8) .. controls (388.98,116.8) and (388,115.82) .. (388,114.6) -- cycle ;
%Straight Lines [id:da01684954915753667] 
\draw    (416,137.6) -- (423.4,131) ;
%Straight Lines [id:da9278658654808611] 
\draw    (416.2,140.6) -- (423.6,134) ;
%Straight Lines [id:da891803483257902] 
\draw    (416,124) -- (423.4,117.4) ;
%Straight Lines [id:da5889723853807423] 
\draw    (416.2,127) -- (423.6,120.4) ;

% Text Node
\draw (333.67,215) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (422,214) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (243.67,214) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (231.73,144) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$p( y|x)$};
% Text Node
\draw (277,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ \textcolor[rgb]{0.29,0.56,0.89}{\small \textbf{model}}}};
% Text Node
\draw (372.33,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\textcolor[rgb]{0.82,0.01,0.11}{\small real}}};
% Text Node
\draw (300.6,18.8) node [anchor=north west][inner sep=0.75pt]    {$[x] =\{\pm x\}$};


\end{tikzpicture}

==> figures/graphical_abstract.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
% Define styles

% \tikzstyle{robot} = [
%     path picture={
%         % Robot Head (rounded square)
%         \fill[cyan!30] (-0.4,-0.4) rectangle (0.4,0.4);
%         \draw[black, thick] (-0.4,-0.4) rectangle (0.4,0.4);
%         % Robot Eyes
%         \draw[black, thick, fill=white] (-0.25,0.1) circle (0.07);
%         \draw[black, thick, fill=white] (0.25,0.1) circle (0.07);
%         \fill[black] (-0.25,0.1) circle (0.03);
%         \fill[black] (0.25,0.1) circle (0.03);
%         % Robot Mouth (horizontal line with rounded edges)
%         \draw[black, thick] (-0.2,-0.2) -- (0.2,-0.2);
%         \draw[black, thick] (-0.2,-0.25) -- (-0.2,-0.15);
%         \draw[black, thick] (0.2,-0.25) -- (0.2,-0.15);
%         % Robot Ears (small circles on the sides)
%         \draw[black, thick, fill=gray!50] (-0.5,0) circle (0.1);
%         \draw[black, thick, fill=gray!50] (0.5,0) circle (0.1);
%         % Robot Antenna (small triangle with circle on top)
%         \draw[black, thick, fill=orange] (0,0.4) -- (-0.1,0.6) -- (0.1,0.6) -- cycle;
%         \fill[orange, draw=black, thick] (0,0.65) circle (0.08);
%         % Robot Head Accent Line (curve at the top of the head)
%         \draw[black, thick] (-0.35,0.4) to[out=60, in=120] (0.35,0.4);
%     },
%     minimum size=1.2cm,
%     inner sep=0pt
% ]
\tikzstyle{robot} = [
    inner sep=0pt, 
    minimum size=1.2cm
]
\tikzstyle{arrow} = [->, thick]
\tikzstyle{plot_frame} = [
    thick,
    draw=black!50
]

% Robots and their positions
% \node[robot] (robot1) at (0, 4.5) {};
% \node[robot] (robot2) at (0, 1.5) {};
\node[robot] (robot1) at (0, 4.5) {\includegraphics[width=1.5cm]{figures/robot2.png}};
\node[robot] (robot2) at (0, 1.5) {\includegraphics[width=1.5cm]{figures/robot2.png}};

% Connecting arrows
\draw[arrow] (1,4.5) -- (2,4.5);

\draw[arrow] (1,1.5) -- (2,2.2);
\draw[arrow] (1,1.5) -- (2,0.5);
\draw[arrow] (2,4.3) -- (1,1.7);

% Gaussian plots
% p(Y1|x)
\begin{scope}[shift={(2.5, 4)}]
    \begin{axis}[
        width=4cm, height=3cm,
        xlabel={},
        xmin=-6, xmax=6,
        ymin=-0.5, ymax=1.2,
        % grid=major,
        % grid style={line width=.1pt, draw=black!10},
        % axis lines=middle,
        samples=100,
        ticks=none,
        line width=1.5pt
    ]
    \addplot[color={rgb, 255:red, 74; green, 144; blue, 226 }, domain=-6:6, line width=1.5pt] {exp(-0.5*x*x)};
    \end{axis}
\end{scope}

% p(Y2|Y1, x) - First instance
\begin{scope}[shift={(2.5, 1.5)}]
    \begin{axis}[
        width=4cm, height=3cm,
        xlabel={},
        xmin=-6, xmax=6,
        ymin=-0.5, ymax=1.2,
        % grid=major,
        % grid style={line width=.1pt, draw=black!10},
        % axis lines=middle,
        samples=100,
        ticks=none,
        line width=1.5pt
    ]
    \addplot[color={rgb, 255:red, 74; green, 144; blue, 226 }, domain=-6:6, line width=1.5pt] {exp(-0.5*x*x)};
    \end{axis}
\end{scope}

% p(Y2|Y1, x) - Second instance (shifted Gaussian)
\begin{scope}[shift={(2.5, -0.2)}]
    \begin{axis}[
        width=4cm, height=3cm,
        xlabel={},
        xmin=-6, xmax=6,
        ymin=-0.5, ymax=1.2,
        % grid=major,
        % grid style={line width=.1pt, draw=black!10},
        % axis lines=middle,
        samples=100,
        ticks=none,
        line width=1.5pt
    ]
    \addplot[color={rgb, 255:red, 208; green, 2; blue, 27 }, domain=-6:6, line width=1.5pt] {exp(-0.5*(x-2)*(x-2)/4)};
    \end{axis}
\end{scope}
% Add equality and inequality annotations
\node[right] at (5.2,2.2) {\small$= p_\theta(Y_1|x)$ \textcolor{rgb, 255:red, 74; green, 144; blue, 226 }{\Large\textbf{!}}};
\node[right] at (5.2,0.5) {\small$\neq p_\theta(Y_1|x)$ \textcolor{rgb, 255:red, 208; green, 2; blue, 27 }{\Large\textbf{?}}};

\node[right] at (2.75,3.2) {\small$p_\theta(Y_2\vert y_1, x)$};
\node[right] at (3.0,5.7) {\small$p_\theta(Y_1\vert x)$};

\node[right] at (5.2,1.7){\small$\cov_\theta(x)=0$};
\node[right] at (5.2,0.0) {\small$\cov_\theta(x)\neq 0$};
\node[right, rotate=68] at (0.8,2.3) {\small$y_1\sim p_\theta(Y_1\vert x)$};


\end{tikzpicture}

==> figures/wind_tunnel_setup.tex <==


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6915023545998253] 
\draw    (156.5,132.5) -- (267.5,132.99) ;
\draw [shift={(269.5,133)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da40946902495997706] 
\draw    [dashed] (161.5,100.5) -- (401,166) ;
%Image [id:dp7648805132277134] 
\draw (332,147.25) node [rotate=-15] {\includegraphics[width=102pt,height=73.13pt]{figures/naca0012.png}};
%Shape: Arc [id:dp06451929162275749] 
\draw  [draw opacity=0] (184.77,131.14) .. controls (184.94,123.27) and (186.18,115.67) .. (188.35,108.47) -- (269.5,133) -- cycle ; \draw    (184.77,131.14) .. controls (184.93,123.94) and (185.98,116.96) .. (187.82,110.31) ; \draw [shift={(188.35,108.47)}, rotate = 102.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ; 
%Straight Lines [id:da49215054654178747] 
\draw    (303.5,138) -- (303.5,78.5) ;
\draw [shift={(303.5,76.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3915073074502131] 
\draw    (303.5,138) -- (347,138.48) ;
\draw [shift={(349,138.5)}, rotate = 180.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (166,109.9) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (191,134.9) node [anchor=north west][inner sep=0.75pt]    {$U_{\infty }$};
% Text Node
\draw (308,70.4) node [anchor=north west][inner sep=0.75pt]    {$c_{L}$};
% Text Node
\draw (344.5,125) node [anchor=north west][inner sep=0.75pt]    {$c_{D}$};
\end{tikzpicture}
